On the Preservation of Properties when Changing Communication Models

In a system of processes that communicate asynchronously by means of FIFO channels, there are many options in which these channels can be laid out. In this paper, we compare channel layouts in how they affect the behaviour of the system using an ordering based on splitting and merging channels. This order induces a simulation relation, from which the preservation of safety properties follows. Also, we identify conditions under which the properties reachability, deadlock freedom and confluence are preserved when changing the channel layout.

==> figures/confsplit.tex <==
\begin{figure}[b!]
\begin{subfigure}{\textwidth}
\centering
\begin{tikzpicture}[lts]

\node		(name)	at	(-1, -0.02)	{$p_1\!:$};
\coordinate	(init)	at	(-0.75, 0);
\node[state]	(0)	at	(0, 0)		{$0$};
\node[state]	(1)	at	(1.3, 0)	{$1$};
\node[state]	(2)	at	(2.6, 0)		{$2$};
\node[state]	(3)	at	(3.9, 0)	{$3$};

\path
	(init)	edge					(0)
	(0)		edge	node	{$!o$}	(1)
	(1)		edge	node	{$!m$}	(2)
	(2)		edge	node	{$!n$}	(3);
	
	
\node		(name)	at	(5, -0.02)	{$p_2\!:$};
\coordinate	(init)	at	(5.25, 0);
\node[state]	(0)	at	(6, 0)		{$0$};
\node[state]	(1)	at	(7.3, 0)	{$1$};
\node[state]	(2)	at	(8.6, 0.4)	{$2$};
\node[state]	(3)	at	(8.6, -0.4)	{$3$};

\path
	(init)	edge									(0)
	(0)		edge	node				{$?n$}		(1)
	(1)		edge	node[pos=0.7]		{$?m$}		(2)
			edge	node[swap, pos=0.7]	{$\tau$}	(3);

\end{tikzpicture}
\end{subfigure}\\[1em]
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[lts]

\node		(name)	at	(-2, 0)		{$Reach(B_F)\!:$};
\coordinate	(init)	at	(-1, 0);
\node[state]	(0)	at	(0, 0)		{$0 \; 0$\\[-1mm]$\epsilon \; \epsilon \; \epsilon$};
\node[state]	(1)	at	(1.6, 0)	{$1 \; 0$\\[-1mm]$\epsilon \; o \; \epsilon$};
\node[state]	(2)	at	(3.2, 0)	{$2 \; 0$\\[-1mm]$m \; o \; \epsilon$};
\node[state]	(3)	at	(4.8, 0)	{$3 \; 0$\\[-1mm]$m \; o \; n$};
\node[state]	(4)	at	(6.4, 0)	{$3 \; 1$\\[-1mm]$m \; o \; \epsilon$};
\node[state]	(5)	at	(8, 0.65)	{$3 \; 2$\\[-1mm]$\epsilon \; o \; \epsilon$};
\node[state]	(6)	at	(8, -0.65)	{$3 \; 3$\\[-1mm]$m \; o \; \epsilon$};

\path
	(init)	edge									(0)
	(0)		edge	node				{$!o$}		(1)
	(1)		edge	node				{$!m$}		(2)
	(2)		edge	node				{$!n$}		(3)
	(3)		edge	node				{$?n$}		(4)
	(4)		edge	node[pos=0.7]		{$?m$}		(5)
			edge	node[swap, pos=0.7]	{$\tau$}	(6);

\end{tikzpicture}
\end{subfigure}\\[1em]
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[lts]

\node		(name)	at	(-2, 0)		{$Reach(B_{F'})\!:$};
\coordinate	(init)	at	(-1, 0);
\node[state]	(0)	at	(0, 0)		{$0 \; 0$\\[-1mm]$\epsilon \; \epsilon$};
\node[state]	(1)	at	(1.6, 0)	{$1 \; 0$\\[-1mm]$o \; \epsilon$};
\node[state]	(2)	at	(3.2, 0)	{$2 \; 0$\\[-1mm]$om \; \epsilon$};
\node[state]	(3)	at	(4.8, 0)	{$3 \; 0$\\[-1mm]$om \; n$};
\node[state]	(4)	at	(6.4, 0)	{$3 \; 1$\\[-1mm]$om \; \epsilon$};
\node[state]	(5)	at	(8, 0)		{$3 \; 3$\\[-1mm]$om \; \epsilon$};

\path
	(init)	edge						(0)
	(0)		edge	node	{$!o$}		(1)
	(1)		edge	node	{$!m$}		(2)
	(2)		edge	node	{$!n$}		(3)
	(3)		edge	node	{$?n$}		(4)
	(4)		edge	node	{$\tau$}	(5);

\end{tikzpicture}
\end{subfigure}

\caption{An example that shows that without condition $\SC{a}$ confluence is not split-preserved, with $F = \langle \{p_1, p_2\}, \{\{m\}, \{o\}, \{n\}\}, \{m, o, n\} \rangle$ and $F' = \langle \{p_1, p_2\}, \{\{m, o\}, \{n\}\}, \{m, o, n\} \rangle$.}
\label{fig:confsplit}
\end{figure}


==> figures/deadlock.tex <==
\begin{figure}[b!]
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[lts]

\node		(name)	at	(-1, -0.02)	{$p_1\!:$};
\coordinate	(init)	at	(-0.75, 0);
\node[state]	(0)	at	(0, 0)		{$0$};
\node[state]	(1)	at	(1.5, 0)	{$1$};
\node[state]	(2)	at	(3, 0)		{$2$};

\path
	(init)	edge									(0)
	(0)		edge				node		{$!m$}	(1)
	(1)		edge				node		{$!o$}	(2);


\node		(name)	at	(5, -0.02)	{$p_2\!:$};
\coordinate	(init)	at	(5.25, 0);
\node[state]	(0)	at	(6, 0)		{$0$};
\node[state]	(1)	at	(7.5, 0.4)	{$1$};
\node[state]	(2)	at	(7.5, -0.4)	{$2$};
\node[state]	(3)	at	(9, 0)		{$3$};

\path
	(init)	edge												(0)
	(0)		edge				node[pos=0.7]		{$?m$}		(1)
			edge				node[swap, pos=0.7]	{$?o$}		(2)
	(1)		edge				node[pos=0.3]		{$?o$}		(3)
	(2)		edge				node[swap, pos=0.3]	{$?o$}		(3)
	(3)		edge[loop right]	node				{$\tau$}	(3);

\end{tikzpicture}
\end{subfigure}\\[1em]
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[lts]

\node		(name)	at	(0, 1)	{$Reach(B_F)\!:$};
\coordinate	(init)	at	(-1, 0);
\node[state]	(0)	at	(0, 0)		{$0 \; 0$\\[-1mm]$\epsilon \; \epsilon$};
\node[state]	(1)	at	(2, 0)		{$1 \; 0$\\[-1mm]$m \; \epsilon$};
\node[state]	(2)	at	(4, 0)		{$2 \; 0$\\[-1mm]$m \; o$};
\node[state]	(3)	at	(4, 1.4)	{$1 \; 1$\\[-1mm]$\epsilon \; \epsilon$};
\node[state]	(4)	at	(6, 0)		{$2 \; 2$\\[-1mm]$m \; \epsilon$};
\node[state]	(5)	at	(6, 1.4)	{$2 \; 1$\\[-1mm]$\epsilon \; o$};
\node[state]	(6)	at	(8, 1.4)	{$2 \; 3$\\[-1mm]$\epsilon \; \epsilon$};

\path
	(init)	edge											(0)
	(0)		edge				node			{$!m$}		(1)
	(1)		edge				node[swap]		{$!o$}		(2)
			edge				node[pos=0.4]	{$?m$}		(3)
	(2)		edge				node[swap]		{$?o$}		(4)
			edge				node[pos=0.4]	{$?m$}		(5)
	(3)		edge				node			{$!o$}		(5)
	(5)		edge				node			{$?m$}		(6)
	(6)		edge[loop right]	node			{$\tau$}	(6);

\end{tikzpicture}
\end{subfigure}\\[1em]
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[lts]

\node		(name)	at	(0, 1)	{$Reach(B_{F'})\!:$};
\coordinate	(init)	at	(-1, 0);
\node[state]	(0)	at	(0, 0)		{$0 \; 0$\\[-1mm]$\epsilon$};
\node[state]	(1)	at	(2, 0)		{$1 \; 0$\\[-1mm]$m$};
\node[state]	(2)	at	(4, 0)		{$2 \; 0$\\[-1mm]$mo$};
\node[state]	(3)	at	(4, 1.4)	{$1 \; 1$\\[-1mm]$\epsilon$};
\node[state]	(5)	at	(6, 1.4)	{$2 \; 1$\\[-1mm]$o$};
\node[state]	(6)	at	(8, 1.4)	{$2 \; 3$\\[-1mm]$\epsilon$};

\path
	(init)	edge											(0)
	(0)		edge				node			{$!m$}		(1)
	(1)		edge				node[swap]		{$!o$}		(2)
			edge				node[pos=0.4]	{$?m$}		(3)
	(2)		edge				node[pos=0.4]	{$?m$}		(5)
	(3)		edge				node			{$!m$}		(5)
	(5)		edge				node			{$?o$}		(6)
	(6)		edge[loop right]	node			{$\tau$}	(6);

\end{tikzpicture}
\end{subfigure}

\caption{An example that shows that deadlock freedom is not split-preserved without assuming unaltered reachability ($S \unre S'$), with $F = \langle \{p_1, p_2\}, \{\{m\}, \{o\}\}, \{m, o\} \rangle$ and $F' = \langle \{p_1, p_2\}, \{\{m, o\}\}, \{m, o\} \rangle$.}
\label{fig:deadlock}
\end{figure}


==> figures/mergesplit.tex <==
\begin{figure}[b]
\centering
\begin{tikzpicture}[lts]

\node[state]	(l)		at	(0, 0)		{$m$\\[-1mm]$o$};
\node			(s)		at	(0, 0.5)	{$s$};
\node[state]	(rt)	at	(8, 0.4)	{$mo$};
\node			(s1)	at	(8, 0.9)		{$s_1$};
\node[state]	(rb)	at	(8, -0.4)	{$om$};
\node			(s2)	at	(8, -0.9)		{$s_2$};

\coordinate	(lpin)		at	(-1.5, 0);
\coordinate	(lmin)		at	(-1.3, -0.65);
\coordinate	(loin)		at	(-1.3, 0.65);
\coordinate	(lpout)		at	(1.5, 0);
\coordinate	(lmout)		at	(1.3, 0.65);
\coordinate	(loout)		at	(1.3, -0.65);
\coordinate	(rtpin)		at	(6.5, 0.4);
\coordinate	(rtoin)		at	(6.7, 1.05);
\coordinate	(rtpout)	at	(9.5, 0.4);
\coordinate	(rtmout)	at	(9.3, 1.05);
\coordinate	(rbpin)		at	(6.5, -0.4);
\coordinate	(rbmin)		at	(6.7, -1.05);
\coordinate	(rbpout)	at	(9.5, -0.4);
\coordinate	(rboout)	at	(9.3, -1.05);
\coordinate	(mal)		at	(2.5, 0.4);
\coordinate	(mar)		at	(5.5, 0.4);
\coordinate	(sal)		at	(2.5, -0.4);
\coordinate	(sar)		at	(5.5, -0.4);

\path	(lpin)	edge						(l)
		(lmin)	edge[swap]	node	{$!m$}	(l)
		(loin)	edge		node	{$!o$}	(l)
		(l)		edge						(lpout)
		(l)		edge		node	{$?m$}	(lmout)
		(l)		edge[swap]	node	{$?o$}	(loout)
		(rtpin)	edge						(rt)
		(rtoin)	edge		node	{$!o$}	(rt)
		(rt)	edge						(rtpout)
		(rt)	edge		node	{$?m$}	(rtmout)
		(rbpin)	edge						(rb)
		(rbmin)	edge[swap]	node	{$!m$}	(rb)
		(rb)	edge						(rbpout)
		(rb)	edge[swap]	node	{$?o$}	(rboout)
		(mal)	edge[line width = 4pt]	node	{merging}		(mar)
		(sar)	edge[line width = 4pt]	node	{splitting}		(sal);

\end{tikzpicture}
\caption{A visualisation of the effect on the LTS of a FIFO system when merging or splitting channels.
Transitions without a label cover any transition that is not already represented by other incoming or outgoing transitions.}
\label{fig:mergesplit}
\end{figure}


==> figures/reach.tex <==
\begin{figure}[t!]
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[lts]

\node		(name)	at	(-1.05, -0.02)	{$p_1\!:$};
\coordinate	(init)	at	(-0.75, 0);
\node[state]	(0)	at	(0, 0)		{$0$};
\node[state]	(1)	at	(1.5, 0)	{$1$};
\node[state]	(2)	at	(3, 0)		{$2$};

\path
	(init)	edge					(0)
	(0)		edge	node	{$!m$}	(1)
	(1)		edge	node	{$!o$}	(2);


\node		(name)	at	(4.95, -0.02)	{$p_2\!:$};
\coordinate	(init)	at	(5.25, 0);
\node[state]	(0)	at	(6, 0)			{$0$};
\node[state]	(1)	at	(7.5, 0.4)		{$1$};
\node[state]	(2)	at	(7.5, -0.4)		{$2$};
\node[state]	(3)	at	(9, 0)			{$3$};

\path
	(init)	edge								(0)
	(0)		edge	node[pos=0.7]		{$?m$}	(1)
			edge	node[swap, pos=0.7]	{$?o$}	(2)
	(1)		edge	node[pos=0.3]		{$?o$}	(3)
	(2)		edge	node[swap, pos=0.3]	{$?m$}	(3);

\end{tikzpicture}
\end{subfigure}\\[1em]
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[lts]

\node		(name)	at	(0, 1)	{$Reach(B_F)\!:$};
\coordinate	(init)	at	(-1, 0);
\node[state]	(0)	at	(0, 0)		{$0 \; 0$\\[-1mm]$\epsilon \; \epsilon$};
\node[state]	(1)	at	(2, 0)		{$1 \; 0$\\[-1mm]$m \; \epsilon$};
\node[state]	(2)	at	(4, 0)		{$2 \; 0$\\[-1mm]$m \; o$};
\node[state]	(3)	at	(4, 1.4)	{$1 \; 1$\\[-1mm]$\epsilon \; \epsilon$};
\node[state]	(4)	at	(6, 0)		{$2 \; 2$\\[-1mm]$m \; \epsilon$};
\node[state]	(5)	at	(6, 1.4)	{$2 \; 1$\\[-1mm]$\epsilon \; o$};
\node[state]	(6)	at	(8, 1.4)	{$2 \; 3$\\[-1mm]$\epsilon \; \epsilon$};

\path
	(init)	edge							(0)
	(0)		edge	node[swap]		{$!m$}	(1)
	(1)		edge	node[swap]		{$!o$}	(2)
			edge	node[pos=0.4]	{$?m$}	(3)
	(2)		edge	node[swap]		{$?o$}	(4)
			edge	node[pos=0.4]	{$?m$}	(5)
	(3)		edge	node			{$!o$}	(5)
	(4)		edge	node[pos=0.4]	{$?m$}	(6)
	(5)		edge	node			{$?o$}	(6);

\end{tikzpicture}
\end{subfigure}\\[1em]
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[lts]

\node		(name)	at	(0, 1)	{$Reach(B_{F'})\!:$};
\coordinate	(init)				at	(-1, 0);
\node[state]			(0)		at	(0, 0)		{$0 \; 0$\\[-1mm]$\epsilon$};
\node[state]			(1)		at	(2, 0)		{$1 \; 0$\\[-1mm]$m$};
\node[state, dashed]	(2a)	at	(6, 0)		{$2 \; 0$\\[-1mm]$om$};
\node[state]			(2b)	at	(4, 0)		{$2 \; 0$\\[-1mm]$mo$};
\node[state]			(3)		at	(4, 1.4)	{$1 \; 1$\\[-1mm]$\epsilon$};
\node[state, dashed]	(4)		at	(8, 0)		{$2 \; 2$\\[-1mm]$m$};
\node[state]			(5)		at	(6, 1.4)	{$2 \; 1$\\[-1mm]$o$};
\node[state]			(6)		at	(10, 1.4)	{$2 \; 3$\\[-1mm]$\epsilon$};

\path
	(init)	edge									(0)
	(0)		edge			node[swap]		{$!m$}	(1)
	(1)		edge			node[swap]		{$!o$}	(2b)
			edge			node[pos=0.4]	{$?m$}	(3)
	(2a)	edge[dashed]	node[swap]		{$?o$}	(4)
	(2b)	edge			node[pos=0.4]	{$?m$}	(5)
	(3)		edge			node			{$!o$}	(5)
	(4)		edge[dashed]	node[pos=0.4]	{$?m$}	(6)
	(5)		edge			node			{$?o$}	(6);

\end{tikzpicture}
\end{subfigure}

\caption{Processes $p_1$ and $p_2$ and LTSs $Reach(B_F)$ and $Reach(B_{F'})$ for Example \ref{exa:reach}, with $F = \langle \{p_1, p_2\}, \{\{m\}, \{o\}\}, \{m, o\} \rangle$ and $F' = \langle \{p_1, p_2\}, \{\{m, o\}\}, \{m, o\} \rangle$.
The dashed states are unreachable states that specialise states in $Reach(B_F)$.}
\label{fig:reach}
\end{figure}


==> figures/sameconf.tex <==
\begin{figure}[!t]
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[lts]

\node		(name)	at	(-1, -0.02)	{$p_1\!:$};
\coordinate	(init)	at	(-0.75, 0);
\node[state]	(0)	at	(0, 0)		{$0$};
\node[state]	(1)	at	(1.5, 0)	{$1$};
\node[state]	(2)	at	(3, 0)		{$2$};
\node[state]	(3)	at	(4.5, 0)	{$3$};
\node[state]	(4)	at	(6, 0)		{$4$};

\path
	(init)	edge					(0)
	(0)		edge	node	{$!m$}	(1)
	(1)		edge	node	{$!o$}	(2)
	(2)		edge	node	{$!m$}	(3)
	(3)		edge	node	{$!n$}	(4);

\end{tikzpicture}
\end{subfigure}\\[1em]
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[lts]

\node		(name)	at	(-1, -0.02)	{$p_2\!:$};
\coordinate	(init)	at	(-0.75, 0);
\node[state]	(0)	at	(0, 0)		{$0$};
\node[state]	(1)	at	(1.5, 0)	{$1$};
\node[state]	(2)	at	(3, 0.4)	{$2$};
\node[state]	(3)	at	(3, -0.4)	{$3$};
\node[state]	(4)	at	(4.5, 0)	{$4$};

\path
	(init)	edge								(0)
	(0)		edge	node				{$?n$}	(1)
	(1)		edge	node[pos=0.7]		{$?m$}	(2)
			edge	node[swap, pos=0.7]	{$?m$}	(3)
	(2)		edge	node[pos=0.3]		{$?m$}	(4)
	(3)		edge	node[swap, pos=0.3]	{$?m$}	(4);

\end{tikzpicture}
\end{subfigure}\\[1em]
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[lts]

\node		(name)	at	(-0.5, 0.75)	{$Reach(B_F)\!:$};
\coordinate	(init)	at	(-1, 0);
\node[state]	(0)	at	(0, 0)		{$0 \; 0$\\[-1mm]$\epsilon \; \epsilon \; \epsilon$};
\node			(1)	at	(2, 0)		{$\cdots$};
\node[state]	(2)	at	(4, 0)		{$4 \; 1$\\[-1mm]$mm \; o \; \epsilon$};
\node[state]	(3)	at	(6, 0.65)	{$4 \; 2$\\[-1mm]$m \; o \; \epsilon$};
\node[state]	(4)	at	(6, -0.65)	{$4 \; 3$\\[-1mm]$m \; o \; \epsilon$};
\node[state]	(5)	at	(8, 0)		{$4 \; 4$\\[-1mm]$\epsilon \; o \; \epsilon$};

\path
	(init)	edge								(0)
	(0)		edge	node				{$!m$}	(1)
	(1)		edge	node				{$?n$}	(2)
	(2)		edge	node[pos=0.7]		{$?m$}	(3)
			edge	node[swap,pos=0.7]	{$?m$}	(4)
	(3)		edge	node[pos=0.3]		{$?m$}	(5)
	(4)		edge	node[swap, pos=0.3]	{$?m$}	(5);

\end{tikzpicture}
\end{subfigure}\\[1em]
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[lts]

\node		(name)	at	(-0.5, 0.75)	{$Reach(B_{F'})\!:$};
\coordinate	(init)	at	(-1, 0);
\node[state]	(0)	at	(0, 0)		{$0 \; 0$\\[-1mm]$\epsilon \; \epsilon$};
\node			(1)	at	(2, 0)		{$\cdots$};
\node[state]	(2)	at	(4, 0)		{$4 \; 1$\\[-1mm]$mom \; \epsilon$};
\node[state]	(3)	at	(6, 0.6)	{$4 \; 2$\\[-1mm]$om \; \epsilon$};
\node[state]	(4)	at	(6, -0.6)	{$4 \; 3$\\[-1mm]$om \; \epsilon$};

\path
	(init)	edge								(0)
	(0)		edge	node				{$!m$}	(1)
	(1)		edge	node				{$?n$}	(2)
	(2)		edge	node[pos=0.7]		{$?m$}	(3)
			edge	node[swap, pos=0.7]	{$?m$}	(4);

\end{tikzpicture}
\end{subfigure}

\caption{An example that shows that without condition not $a \equiv_? b$ confluence is not merge-preserved, with $F = \langle \{p_1, p_2\}, \{\{m\}, \{o\}, \{n\}\}, \{m, o, n\} \rangle$ and $F' = \langle \{p_1, p_2\}, \{\{m, o\}, \{n\}\}, \{m, o, n\} \rangle$.}
\label{fig:sameconf}
\end{figure}

==> figures/vending.tex <==
\begin{figure}[b]
\begin{subfigure}{0.5\textwidth}
\centering
\begin{tikzpicture}[lts]

\node		(name)	at	(-1.2, 0.04)	{$hvm\!:$};
\coordinate	(init)	at	(-0.75, 0);
\node[state]	(0)		at	(0, 0)		{$0$};
\node[state]	(1)		at	(1.2, 0)	{$1$};
\node[state]	(2)		at	(2.4, 0)	{$2$};
\node[state]	(3)		at	(3.6, 0)	{$3$};

\path
	(init)	edge								(0)
	(0)		edge	node	{$?\hvoucher{}$}	(1)
	(1)		edge	node	{$!\apple{}$}		(2)
	(2)		edge	node	{$!\banana{}$}		(3);

\end{tikzpicture}
\end{subfigure}\hfill%
\begin{subfigure}{0.5\textwidth}
\centering
\begin{tikzpicture}[lts]

\node		(name)	at	(-1.2, 0.01)	{$uvm\!:$};
\coordinate	(init)	at	(-0.75, 0);
\node[state]	(0)		at	(0, 0)		{$0$};
\node[state]	(1)		at	(1.2, 0)	{$1$};
\node[state]	(2)		at	(2.4, 0)	{$2$};
\node[state]	(3)		at	(3.6, 0)	{$3$};

\path
	(init)	edge						(0)
	(0)		edge	node	{$?\uvoucher{}$}	(1)
	(1)		edge	node	{$!\chocolate{}$}	(2)
	(2)		edge	node	{$!\donut{}$}		(3);

\end{tikzpicture}
\end{subfigure}\\[1em]
\begin{subfigure}{\textwidth}
\centering
\begin{tikzpicture}[lts]

\node		(name)	at	(-1.2, 0)	{$user\!:$};
\coordinate	(init)	at	(-0.75, 0);
\node[state]	(0)		at	(0, 0)		{$0$};
\node[state]	(1)		at	(1.2, 0)	{$1$};
\node[state]	(2)		at	(2.4, 0)	{$2$};

\path
	(init)	edge	(0)
	(0)		edge				node	{$!\hvoucher{}$}			(1)
	(1)		edge[loop below]	node	{$?\apple{}$, $?\banana{}$}	(1)
			edge				node	{$!\uvoucher{}$}			(2)
	(2)		edge[loop right]	node	{$?\apple{}$, $?\banana{}$, $?\chocolate{}$, $?\donut{}$}	(2);

\end{tikzpicture}
\end{subfigure}

\caption{Processes $hvm$, $uvm$ and $user$ for Example \ref{exa:vending1} and \ref{exa:vending2}.}
\label{fig:vendingproc}
\end{figure}

